Classical Copying versus Quantum Entanglement in Natural Language: The Case of VP-ellipsis

This paper compares classical copying and quantum entanglement in natural language by considering the case of verb phrase (VP) ellipsis. VP ellipsis is a non-linear linguistic phenomenon that requires the reuse of resources, making it the ideal test case for a comparative study of different copying behaviours in compositional models of natural language. Following the line of research in compositional distributional semantics set out by (Coecke et al., 2010) we develop an extension of the Lambek calculus which admits a controlled form of contraction to deal with the copying of linguistic resources. We then develop two different compositional models of distributional meaning for this calculus. In the first model, we follow the categorical approach of (Coecke et al., 2013) in which a functorial passage sends the proofs of the grammar to linear maps on vector spaces and we use Frobenius algebras to allow for copying. In the second case, we follow the more traditional approach that one finds in categorial grammars, whereby an intermediate step interprets proofs as non-linear lambda terms, using multiple variable occurrences that model classical copying. As a case study, we apply the models to derive different readings of ambiguous elliptical phrases and compare the analyses that each model provides.

==> derivations/coordinate_phase.tex <==
\infer[\resleftinv]{(np_{} \tensor np_{} \bs s_{}) \tensor ((s_{} \bs s_{}) \s s_{} \tensor (np_{} \otimes  (\redbox{\Diamond (np_{} \bs s_{})} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{})))) \longrightarrow s_{}}{
\infer[\resrightinv]{(s_{} \bs s_{}) \s s_{} \tensor (np_{} \otimes  (\redbox{\Diamond (np_{} \bs s_{})} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}))) \longrightarrow (np_{} \tensor np_{} \bs s_{}) \bs s_{}}{
\infer[\s]{(s_{} \bs s_{}) \s s_{} \longrightarrow ((np_{} \otimes np_{} \bs s_{}) \bs s_{}) \s (np_{} \otimes  (\redbox{\Diamond (np_{} \bs s_{})} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{})))}{\infer[\bs]{\fboxx{ s_{} \bs s_{} } \longrightarrow  (np_{} \otimes np_{} \bs s_{}) \bs s_{} }{
 \input{derivations/itv_app} &  \infer{\fboxx{s_{}} \longrightarrow s_{}}{}} & \input{derivations/itv_vp_site}}
 }}

==> derivations/coordinate_phase_param.tex <==
\infer[\resleftinv]{(np_{} \tensor (\FORMULA{})) \tensor ((s_{} \bs s_{}) \s s_{} \tensor (np_{} \otimes  (\redbox{\Diamond (\FORMULA{})} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{})))) \longrightarrow s_{}}{
\infer[\resrightinv]{(s_{} \bs s_{}) \s s_{} \tensor (np_{} \otimes  (\redbox{\Diamond (\FORMULA{})} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}))) \longrightarrow (np_{} \tensor (\FORMULA{})) \bs s_{}}{
\infer[\s]{(s_{} \bs s_{}) \s s_{} \longrightarrow ((np_{} \otimes (\FORMULA{})) \bs s_{}) \s (np_{} \otimes  (\redbox{\Diamond (\FORMULA{})} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{})))}{\infer[\bs]{\fboxx{ s_{} \bs s_{} } \longrightarrow  (np_{} \otimes (\FORMULA{})) \bs s_{} }{
 \SUBPROOFONE{} &  \infer{\fboxx{s_{}} \longrightarrow s_{}}{}} & \SUBPROOFTWO{}}
 }}

==> derivations/gary_loves_gary_his_code.tex <==
\infer[\resleftinv]{np \tensor ((np \bs s) \s np \tensor ((\fdia np \tensor \fdia np \bs (np / n)) \tensor n)) \longrightarrow s}{\input{derivations/loves_gary_his_code}}

==> derivations/gary_loves_his_code.tex <==
\deriveOne{struct_phase_sloppy}{\deriveOne{coordinate_phase_sloppy}{\deriveZero{tv_app}}}

==> derivations/itv_app.tex <==
\infer[\triangleleft^{-1}]{ np_{} \otimes np_{} \bs s_{} \longrightarrow s_{}}{
 \infer[\bs]{\fboxx{ np_{} \bs s_{} } \longrightarrow  np_{} \bs s_{} }{
 \infer{np_{} \longrightarrow \fboxx{np_{}}}{} &  \infer{\fboxx{s_{}} \longrightarrow s_{}}{}}}

==> derivations/itv_vp_site.tex <==
 \infer[\triangleleft^{-1}]{ np_{} \otimes  (\redbox{\Diamond (np_{} \bs s_{})} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}))  \longrightarrow s_{}}{
 \infer[\resleftinv]{ \redbox{\Diamond (np_{} \bs s_{})} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}) \longrightarrow  np_{} \bs s_{}}{
 \infer[\bs]{\fboxx{ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}) } \longrightarrow  \redbox{\Diamond (np_{} \bs s_{})} \bs  (np_{} \bs s_{}) }{
\infer[\Diamond]{\fboxx{ \redbox{\Diamond (np_{} \bs s_{})}} \longrightarrow  \Diamond (np_{} \bs s_{})}{ \infer[\bs]{\fboxx{ \redbox{np_{} \bs s_{} }} \longrightarrow  np_{} \bs s_{} }{
 \infer{np_{} \longrightarrow \fboxx{\redbox{np_{}}}}{} &  \infer{\fboxx{\redbox{s_{}}} \longrightarrow s_{}}{}}} &  \infer[\bs]{\fboxx{ np_{} \bs s_{} } \longrightarrow  np_{} \bs s_{} }{
 \infer{np_{} \longrightarrow \fboxx{np_{}}}{} &  \infer{\fboxx{s_{}} \longrightarrow s_{}}{}}}}}

==> derivations/itv_vp_site_param.tex <==
 \infer[\triangleleft^{-1}]{ np_{} \otimes  (\redbox{\Diamond (\FORMULA{})} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}))  \longrightarrow s_{}}{
 \infer[\resleftinv]{ \redbox{\Diamond (\FORMULA{})} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}) \longrightarrow  np_{} \bs s_{}}{
 \infer[\bs]{\fboxx{ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}) } \longrightarrow  \redbox{\Diamond (\FORMULA{})} \bs  (np_{} \bs s_{}) }{
 \SUBPROOF{} &  \infer[\bs]{\fboxx{ np_{} \bs s_{} } \longrightarrow  np_{} \bs s_{} }{\infer{np_{} \longrightarrow \fboxx{np_{}}}{} &  \infer{\fboxx{s_{}} \longrightarrow s_{}}{}}}}}

==> derivations/strict_final_phase.tex <==

\infer[\thickoverline{C}]{(np_{} \tensor ((np \bs s) \s np \tensor (\fdia np \bs (np / n) \tensor n))) \tensor ((s \bs s) \s s \otimes  (np \otimes \ \Diamond (np \bs s) \bs  (np \bs s))) \longrightarrow s}{
\infer[\thickoverline{M}]{((\redbox{\fdia \FORMULA{}} \tensor np_{}) \tensor ((np \bs s) \s np \tensor (\fdia np \bs (np / n) \tensor n))) \tensor ((s \bs s) \s s \otimes  (np \otimes \ \Diamond (np \bs s) \bs  (np \bs s))) \longrightarrow s}{
\infer[\thickoverline{M}]{(np_{} \tensor (\redbox{\fdia \FORMULA{}} \tensor ((np \bs s) \s np \tensor (\fdia np \bs (np / n) \tensor n)))) \tensor ((s \bs s) \s s \otimes  (np \otimes \ \Diamond (np \bs s) \bs  (np \bs s))) \longrightarrow s}{\SUBPROOF{}}
}}

==> derivations/struct_phase.tex <==
\infer[\thickoverline{C}]{(\underset{Alice}{np_{}} \tensor \underset{drinks}{np_{} \bs s_{}}) \tensor (\underset{and}{(s_{} \bs s_{}) \s s_{}} \otimes  (\underset{Bob}{np_{}} \otimes \ \underset{does \ too}{\Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{})})) \longrightarrow s_{}}{
\infer[\thickoverline{M}]{(np_{} \tensor (\redbox{\Diamond (np_{} \bs s_{})} \tensor np_{} \bs s_{} )) \tensor ((s_{} \bs s_{}) \s s_{} \otimes  (np_{} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}))) \longrightarrow s_{}}{
\infer[\thickoverline{M}]{(np_{} \tensor np_{} \bs s_{}) \tensor (\redbox{\Diamond (np_{} \bs s_{})} \tensor ((s_{} \bs s_{}) \s s_{} \otimes  (np_{} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{})))) \longrightarrow s_{}}{
\infer[\thickoverline{M}]{(np_{} \tensor np_{} \bs s_{}) \tensor ((s_{} \bs s_{}) \s s_{} \tensor (\redbox{\Diamond (np_{} \bs s_{})} \otimes  (np_{} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{})))) \longrightarrow s_{}}{\SUBPROOF{}}
}}}

==> derivations/struct_phase_param.tex <==
\infer[\thickoverline{C}]{(np_{} \tensor (\FORMULA{})) \tensor ((s_{} \bs s_{}) \s s_{} \otimes  (np_{} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}))) \longrightarrow s_{}}{
\infer[\thickoverline{M}]{(np_{} \tensor (\redbox{\Diamond (\FORMULA)} \tensor (\FORMULA{}) )) \tensor ((s_{} \bs s_{}) \s s_{} \otimes  (np_{} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{}))) \longrightarrow s_{}}{
\infer[\thickoverline{M}]{(np_{} \tensor (\FORMULA{})) \tensor (\redbox{\Diamond (\FORMULA{})} \tensor ((s_{} \bs s_{}) \s s_{} \otimes  (np_{} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{})))) \longrightarrow s_{}}{
\infer[\thickoverline{M}]{(np_{} \tensor (\FORMULA{})) \tensor ((s_{} \bs s_{}) \s s_{} \tensor (\redbox{\Diamond (\FORMULA{})} \otimes  (np_{} \otimes \ \Diamond (np_{} \bs s_{}) \bs  (np_{} \bs s_{})))) \longrightarrow s_{}}{\SUBPROOF{}}
}}}
